Transport in Channels and Films with Rough Surfaces. II. Quantized Motion of Ballistic Particles

This is the second in the series of papers on transport phenomena along random rough surfaces. We apply our simple general approach\cite{r1} to transport in very narrow channels, when the particles wavelength is comparable to the width of the channels and the motion across the channel is characterized by discrete quantum states. The discrete nature of the spectrum leads to a non-analyticity of transport coefficients as a function of thickness or channel width, especially for degenerate fermions. Surface inhomogeneity leads to both on-level scattering and interlevel transitions. As in\cite{r1}, transport coefficients are expressed explicitly via the correlation function of surface inhomogeneities. The shape of the curves for the dependence of transport coefficients on the number of particles and/or film thickness is determined by the correlation radius of surface inhomogeneities and is not sensitive to their amplitude. For short range correlations, the curves assume a saw-like shape as a result of the interlevel transitions. With increasing correlation radius, the interlevel transitions loose their importance, and the saw teeth gradually decrease, reducing, in the end, to simple kinks on practically monotonic curves. Applications include Gaussian and short-range $\delta $-type correlations. Careful analysis of the transition from quantum to semi-classical and classical regimes allowed us to improve the accuracy of our previous classical calculations. PACS numbers: 72.10.Bg, 73.20.Fz, 73.50.Bk, 79.20.Rf

==> r_difig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,169){\makebox(0,0)[r]{5}}
\put(1416.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,270){\makebox(0,0)[r]{10}}
\put(1416.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,371){\makebox(0,0)[r]{15}}
\put(1416.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,473){\makebox(0,0)[r]{20}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,574){\makebox(0,0)[r]{25}}
\put(1416.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,675){\makebox(0,0)[r]{30}}
\put(1416.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,776){\makebox(0,0)[r]{35}}
\put(1416.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{40}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356,23){\makebox(0,0){10}}
\put(356.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536,23){\makebox(0,0){20}}
\put(536.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716,23){\makebox(0,0){30}}
\put(716.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,23){\makebox(0,0){40}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076,23){\makebox(0,0){50}}
\put(1076.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,23){\makebox(0,0){60}}
\put(1256.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){70}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176,68){\usebox{\plotpoint}}
\multiput(176,68)(0.287,20.754){18}{\usebox{\plotpoint}}
\multiput(181,429)(0.461,20.750){9}{\usebox{\plotpoint}}
\multiput(185,609)(1.151,20.724){4}{\usebox{\plotpoint}}
\multiput(190,699)(1.922,20.666){2}{\usebox{\plotpoint}}
\put(197.14,752.05){\usebox{\plotpoint}}
\multiput(199,758)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(203,761)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(208.58,753.39){\usebox{\plotpoint}}
\put(215.62,733.87){\usebox{\plotpoint}}
\multiput(217,730)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(221.66,714.02){\usebox{\plotpoint}}
\put(227.81,694.20){\usebox{\plotpoint}}
\put(236.91,696.13){\usebox{\plotpoint}}
\put(249.83,712.19){\usebox{\plotpoint}}
\put(266.78,723.71){\usebox{\plotpoint}}
\put(286.80,728.57){\usebox{\plotpoint}}
\multiput(290,729)(20.710,-1.381){0}{\usebox{\plotpoint}}
\put(307.47,727.67){\usebox{\plotpoint}}
\put(327.84,723.91){\usebox{\plotpoint}}
\put(347.89,718.56){\usebox{\plotpoint}}
\multiput(350,718)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(367.62,712.13){\usebox{\plotpoint}}
\put(387.16,705.14){\usebox{\plotpoint}}
\put(406.68,698.11){\usebox{\plotpoint}}
\put(426.96,700.18){\usebox{\plotpoint}}
\multiput(442,703)(20.491,3.305){2}{\usebox{\plotpoint}}
\put(488.44,709.93){\usebox{\plotpoint}}
\multiput(505,712)(20.659,1.999){2}{\usebox{\plotpoint}}
\put(550.37,716.35){\usebox{\plotpoint}}
\multiput(568,718)(20.712,1.336){2}{\usebox{\plotpoint}}
\put(612.47,720.84){\usebox{\plotpoint}}
\multiput(631,722)(20.712,1.336){2}{\usebox{\plotpoint}}
\put(674.61,724.79){\usebox{\plotpoint}}
\multiput(694,726)(20.712,1.336){2}{\usebox{\plotpoint}}
\put(736.77,728.37){\usebox{\plotpoint}}
\multiput(757,729)(20.712,1.336){2}{\usebox{\plotpoint}}
\multiput(788,731)(20.473,3.412){3}{\usebox{\plotpoint}}
\multiput(842,740)(20.531,3.042){2}{\usebox{\plotpoint}}
\multiput(896,748)(20.531,3.042){3}{\usebox{\plotpoint}}
\multiput(950,756)(20.531,3.042){2}{\usebox{\plotpoint}}
\multiput(1004,764)(20.531,3.042){3}{\usebox{\plotpoint}}
\multiput(1058,772)(20.531,3.042){3}{\usebox{\plotpoint}}
\multiput(1112,780)(20.531,3.042){2}{\usebox{\plotpoint}}
\multiput(1166,788)(20.473,3.412){3}{\usebox{\plotpoint}}
\multiput(1220,797)(20.531,3.042){3}{\usebox{\plotpoint}}
\multiput(1274,805)(20.473,3.412){2}{\usebox{\plotpoint}}
\multiput(1328,814)(20.473,3.412){3}{\usebox{\plotpoint}}
\multiput(1382,823)(20.473,3.412){3}{\usebox{\plotpoint}}
\put(1436,832){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176,68){\usebox{\plotpoint}}
\put(175.67,68){\rule{0.400pt}{26.740pt}}
\multiput(175.17,68.00)(1.000,55.500){2}{\rule{0.400pt}{13.370pt}}
\put(176.67,179){\rule{0.400pt}{22.645pt}}
\multiput(176.17,179.00)(1.000,47.000){2}{\rule{0.400pt}{11.322pt}}
\put(177.67,273){\rule{0.400pt}{19.031pt}}
\multiput(177.17,273.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(178.67,352){\rule{0.400pt}{16.140pt}}
\multiput(178.17,352.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(179.67,419){\rule{0.400pt}{13.490pt}}
\multiput(179.17,419.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(180.67,475){\rule{0.400pt}{11.563pt}}
\multiput(180.17,475.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(182.17,523){\rule{0.400pt}{8.300pt}}
\multiput(181.17,523.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(183.67,564){\rule{0.400pt}{8.432pt}}
\multiput(183.17,564.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(184.67,599){\rule{0.400pt}{6.986pt}}
\multiput(184.17,599.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(185.67,628){\rule{0.400pt}{6.023pt}}
\multiput(185.17,628.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(186.67,653){\rule{0.400pt}{5.059pt}}
\multiput(186.17,653.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(187.67,674){\rule{0.400pt}{4.095pt}}
\multiput(187.17,674.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(188.67,691){\rule{0.400pt}{3.614pt}}
\multiput(188.17,691.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(189.67,706){\rule{0.400pt}{2.891pt}}
\multiput(189.17,706.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(190.67,718){\rule{0.400pt}{2.650pt}}
\multiput(190.17,718.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(191.67,729){\rule{0.400pt}{1.927pt}}
\multiput(191.17,729.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(192.67,737){\rule{0.400pt}{1.686pt}}
\multiput(192.17,737.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(193.67,744){\rule{0.400pt}{1.204pt}}
\multiput(193.17,744.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(195.17,749){\rule{0.400pt}{0.900pt}}
\multiput(194.17,749.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(196.67,753){\rule{0.400pt}{0.964pt}}
\multiput(196.17,753.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(197.67,757){\rule{0.400pt}{0.482pt}}
\multiput(197.17,757.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(199,758.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200,759.67){\rule{0.241pt}{0.400pt}}
\multiput(200.00,759.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203,759.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,760.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.67,758){\rule{0.400pt}{0.482pt}}
\multiput(203.17,759.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(205,756.67){\rule{0.241pt}{0.400pt}}
\multiput(205.00,757.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205.67,755){\rule{0.400pt}{0.482pt}}
\multiput(205.17,756.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.67,753){\rule{0.400pt}{0.482pt}}
\multiput(206.17,754.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(207.67,750){\rule{0.400pt}{0.723pt}}
\multiput(207.17,751.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(209,748.17){\rule{0.482pt}{0.400pt}}
\multiput(209.00,749.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(210.67,745){\rule{0.400pt}{0.723pt}}
\multiput(210.17,746.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(211.67,742){\rule{0.400pt}{0.723pt}}
\multiput(211.17,743.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(212.67,739){\rule{0.400pt}{0.723pt}}
\multiput(212.17,740.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(213.67,735){\rule{0.400pt}{0.964pt}}
\multiput(213.17,737.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(214.67,732){\rule{0.400pt}{0.723pt}}
\multiput(214.17,733.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(215.67,729){\rule{0.400pt}{0.723pt}}
\multiput(215.17,730.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(216.67,725){\rule{0.400pt}{0.964pt}}
\multiput(216.17,727.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(217.67,722){\rule{0.400pt}{0.723pt}}
\multiput(217.17,723.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(218.67,718){\rule{0.400pt}{0.964pt}}
\multiput(218.17,720.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(219.67,715){\rule{0.400pt}{0.723pt}}
\multiput(219.17,716.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(220.67,711){\rule{0.400pt}{0.964pt}}
\multiput(220.17,713.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(222.17,708){\rule{0.400pt}{0.700pt}}
\multiput(221.17,709.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(223.67,704){\rule{0.400pt}{0.964pt}}
\multiput(223.17,706.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(224.67,700){\rule{0.400pt}{0.964pt}}
\multiput(224.17,702.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(225.67,697){\rule{0.400pt}{0.723pt}}
\multiput(225.17,698.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(226.67,693){\rule{0.400pt}{0.964pt}}
\multiput(226.17,695.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(227.67,690){\rule{0.400pt}{0.723pt}}
\multiput(227.17,691.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(228.67,686){\rule{0.400pt}{0.964pt}}
\multiput(228.17,688.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(201.0,761.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(230.60,512.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(229.17,512.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(234.61,523.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(233.17,523.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(237.60,534.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(236.17,534.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(241.61,544.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(240.17,544.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(244.60,553.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(243.17,553.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(248.60,561.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(247.17,561.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(252.61,569.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(251.17,569.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(255.60,576.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(254.17,576.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(259.61,583.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(258.17,583.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(262.60,589.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(261.17,589.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(266.60,595.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(265.17,595.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(270.61,600.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(269.17,600.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(273.60,605.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(272.17,605.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(277.61,610.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(276.17,610.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(280.00,614.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(280.00,613.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(284.00,618.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(284.00,617.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(288.61,621.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(287.17,621.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(291.00,625.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(291.00,624.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(295,628.17){\rule{0.700pt}{0.400pt}}
\multiput(295.00,627.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(298.00,630.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(298.00,629.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(302,633.17){\rule{0.900pt}{0.400pt}}
\multiput(302.00,632.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(306,635.17){\rule{0.700pt}{0.400pt}}
\multiput(306.00,634.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(309,637.17){\rule{0.900pt}{0.400pt}}
\multiput(309.00,636.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(313,639.17){\rule{0.700pt}{0.400pt}}
\multiput(313.00,638.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(316,641.17){\rule{0.900pt}{0.400pt}}
\multiput(316.00,640.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(320,642.67){\rule{0.964pt}{0.400pt}}
\multiput(320.00,642.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(324,643.67){\rule{0.723pt}{0.400pt}}
\multiput(324.00,643.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(327,644.67){\rule{0.964pt}{0.400pt}}
\multiput(327.00,644.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(331,646.17){\rule{0.700pt}{0.400pt}}
\multiput(331.00,645.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(230.0,512.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(338,647.67){\rule{0.964pt}{0.400pt}}
\multiput(338.00,647.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(342,648.67){\rule{0.723pt}{0.400pt}}
\multiput(342.00,648.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(345,649.67){\rule{0.964pt}{0.400pt}}
\multiput(345.00,649.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(334.0,648.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(352,650.67){\rule{0.964pt}{0.400pt}}
\multiput(352.00,650.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(349.0,651.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(363,651.67){\rule{0.964pt}{0.400pt}}
\multiput(363.00,651.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(356.0,652.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(396,651.67){\rule{0.723pt}{0.400pt}}
\multiput(396.00,652.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(367.0,653.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(399.0,652.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\multiput(410.00,513.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(410.00,512.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(418.00,517.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(418.00,516.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(425.00,521.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(425.00,520.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(433.00,525.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(433.00,524.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(440.00,529.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(440.00,528.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(448.00,533.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(448.00,532.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(455.00,536.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(455.00,535.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(463.00,540.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(463.00,539.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(470.00,543.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(470.00,542.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(478.00,547.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(478.00,546.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(486.00,550.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(486.00,549.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(493.00,553.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(493.00,552.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(501.00,556.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(501.00,555.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(508.00,559.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(508.00,558.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(516.00,562.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(516.00,561.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(523.00,565.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(523.00,564.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(531.00,568.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(531.00,567.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(539,571.17){\rule{1.500pt}{0.400pt}}
\multiput(539.00,570.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(546.00,573.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(546.00,572.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(554,576.17){\rule{1.500pt}{0.400pt}}
\multiput(554.00,575.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(561.00,578.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(561.00,577.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(569,581.17){\rule{1.500pt}{0.400pt}}
\multiput(569.00,580.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(576.00,583.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(576.00,582.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(584,586.17){\rule{1.500pt}{0.400pt}}
\multiput(584.00,585.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(591,588.17){\rule{1.700pt}{0.400pt}}
\multiput(591.00,587.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(599.00,590.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(599.00,589.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(607,593.17){\rule{1.500pt}{0.400pt}}
\multiput(607.00,592.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(614,595.17){\rule{1.700pt}{0.400pt}}
\multiput(614.00,594.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(622,597.17){\rule{1.500pt}{0.400pt}}
\multiput(622.00,596.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(629,599.17){\rule{1.700pt}{0.400pt}}
\multiput(629.00,598.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(637,601.17){\rule{1.500pt}{0.400pt}}
\multiput(637.00,600.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(644,603.17){\rule{1.700pt}{0.400pt}}
\multiput(644.00,602.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(652,605.17){\rule{1.500pt}{0.400pt}}
\multiput(652.00,604.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(659,607.17){\rule{1.700pt}{0.400pt}}
\multiput(659.00,606.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(667,609.17){\rule{1.700pt}{0.400pt}}
\multiput(667.00,608.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(675,611.17){\rule{1.500pt}{0.400pt}}
\multiput(675.00,610.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(682,613.17){\rule{1.700pt}{0.400pt}}
\multiput(682.00,612.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(690,614.67){\rule{1.686pt}{0.400pt}}
\multiput(690.00,614.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(697,616.17){\rule{1.700pt}{0.400pt}}
\multiput(697.00,615.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(705,618.17){\rule{1.500pt}{0.400pt}}
\multiput(705.00,617.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(712,620.17){\rule{1.700pt}{0.400pt}}
\multiput(712.00,619.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(720,621.67){\rule{1.927pt}{0.400pt}}
\multiput(720.00,621.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(728,623.17){\rule{1.500pt}{0.400pt}}
\multiput(728.00,622.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(735,625.17){\rule{1.700pt}{0.400pt}}
\multiput(735.00,624.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(743,627.17){\rule{1.500pt}{0.400pt}}
\multiput(743.00,626.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(750,628.67){\rule{1.927pt}{0.400pt}}
\multiput(750.00,628.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(758,630.17){\rule{1.500pt}{0.400pt}}
\multiput(758.00,629.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(765,631.67){\rule{1.927pt}{0.400pt}}
\multiput(765.00,631.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(773,633.17){\rule{1.500pt}{0.400pt}}
\multiput(773.00,632.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(780,635.17){\rule{1.700pt}{0.400pt}}
\multiput(780.00,634.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(410.0,513.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\multiput(788.00,516.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(788.00,515.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(801.00,519.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(801.00,518.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(814.00,523.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(814.00,522.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(827.00,526.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(827.00,525.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(840.00,529.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(840.00,528.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(853.00,533.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(853.00,532.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(866.00,536.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(866.00,535.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(879.00,540.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(879.00,539.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(892.00,543.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(892.00,542.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(905.00,546.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(905.00,545.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(918.00,549.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(918.00,548.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(931.00,553.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(931.00,552.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(944.00,556.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(944.00,555.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(956.00,559.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(956.00,558.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(969.00,563.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(969.00,562.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(982.00,566.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(982.00,565.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(995.00,569.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(995.00,568.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1008.00,572.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1008.00,571.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1021.00,575.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1021.00,574.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1034.00,579.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1034.00,578.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1047.00,582.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1047.00,581.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1060.00,585.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1060.00,584.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1073.00,588.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1073.00,587.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1086.00,591.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1086.00,590.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1099.00,594.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1099.00,593.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1112.00,597.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1112.00,596.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1125.00,600.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1125.00,599.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1138.00,604.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1138.00,603.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1151.00,607.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1151.00,606.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1164.00,610.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1164.00,609.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1177.00,613.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1177.00,612.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1190.00,616.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1190.00,615.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1203.00,619.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1203.00,618.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1216.00,622.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1216.00,621.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1229.00,625.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1229.00,624.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1242.00,628.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1242.00,627.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1255.00,631.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1255.00,630.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1268.00,634.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1268.00,633.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1280.00,637.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1280.00,636.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1293.00,640.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1293.00,639.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1306.00,643.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1306.00,642.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1319.00,646.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1319.00,645.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1332.00,650.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1332.00,649.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1345.00,653.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1345.00,652.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1358.00,656.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1358.00,655.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1371.00,659.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1371.00,658.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1384.00,662.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1384.00,661.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1397.00,665.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1397.00,664.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1410.00,668.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1410.00,667.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1423.00,671.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1423.00,670.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(788.0,516.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\end{picture}


==> r_difig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0.1}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,184){\makebox(0,0)[r]{1}}
\put(1416.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,299){\makebox(0,0)[r]{10}}
\put(1416.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,415){\makebox(0,0)[r]{$10^2$}}
\put(1416.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$10^3$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,646){\makebox(0,0)[r]{$10^4$}}
\put(1416.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,761){\makebox(0,0)[r]{$10^5$}}
\put(1416.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){1}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){10}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){100}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1371,859){\makebox(0,0)[l]{5}}
\put(1371,611){\makebox(0,0)[l]{1}}
\put(1371,756){\makebox(0,0)[l]{3}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(343,173){\usebox{\plotpoint}}
\multiput(343.00,173.58)(0.676,0.499){185}{\rule{0.640pt}{0.120pt}}
\multiput(343.00,172.17)(125.671,94.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(470.00,267.58)(0.699,0.498){103}{\rule{0.658pt}{0.120pt}}
\multiput(470.00,266.17)(72.633,53.000){2}{\rule{0.329pt}{0.400pt}}
\multiput(544.00,320.58)(0.704,0.498){71}{\rule{0.662pt}{0.120pt}}
\multiput(544.00,319.17)(50.626,37.000){2}{\rule{0.331pt}{0.400pt}}
\multiput(596.00,357.58)(0.708,0.497){55}{\rule{0.666pt}{0.120pt}}
\multiput(596.00,356.17)(39.619,29.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(637.00,386.58)(0.719,0.496){43}{\rule{0.674pt}{0.120pt}}
\multiput(637.00,385.17)(31.601,23.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(670.00,409.58)(0.702,0.496){37}{\rule{0.660pt}{0.119pt}}
\multiput(670.00,408.17)(26.630,20.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(698.00,429.58)(0.708,0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(698.00,428.17)(22.620,17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(722.00,446.58)(0.737,0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(722.00,445.17)(20.575,15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(744.00,461.58)(0.734,0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(744.00,460.17)(17.579,13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(763.00,474.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(763.00,473.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(781.00,486.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(781.00,485.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(796.00,497.61)(9.839,0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(796.00,496.17)(32.339,3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(841.00,498.92)(0.822,-0.496){41}{\rule{0.755pt}{0.120pt}}
\multiput(841.00,499.17)(34.434,-22.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(877.00,476.92)(0.753,-0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(877.00,477.17)(28.547,-20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(907.00,456.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(907.00,457.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(955.00,448.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(955.00,447.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(975.00,453.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(975.00,452.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(993.00,462.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(993.00,461.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1010.00,472.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1010.00,471.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1025.00,482.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1025.00,481.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1039.00,491.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1039.00,490.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1052.00,500.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1052.00,499.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1064.00,509.58)(1.062,0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(1064.00,508.17)(21.057,11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1087.00,520.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1087.00,519.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1107.00,530.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1107.00,529.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\put(1126,533.67){\rule{3.854pt}{0.400pt}}
\multiput(1126.00,534.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(1142.00,532.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1142.00,533.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1158.00,527.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1158.00,528.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1172.00,520.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1172.00,521.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1185,516.17){\rule{2.500pt}{0.400pt}}
\multiput(1185.00,517.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1197,515.67){\rule{2.891pt}{0.400pt}}
\multiput(1197.00,515.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1209.00,517.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1209.00,516.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1219.00,520.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1219.00,519.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1230.00,525.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1230.00,524.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1239.00,530.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1239.00,529.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1255.00,537.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1255.00,536.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1269.00,544.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1269.00,543.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1282.00,551.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1282.00,550.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1294.00,558.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1294.00,557.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\put(1306,563.17){\rule{2.300pt}{0.400pt}}
\multiput(1306.00,562.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1317,564.67){\rule{2.409pt}{0.400pt}}
\multiput(1317.00,564.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1327,564.17){\rule{2.100pt}{0.400pt}}
\multiput(1327.00,565.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1337,562.17){\rule{1.900pt}{0.400pt}}
\multiput(1337.00,563.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1346.00,560.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1346.00,561.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1355,557.67){\rule{1.927pt}{0.400pt}}
\multiput(1355.00,558.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(933.0,448.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1363.0,558.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(343,247){\usebox{\plotpoint}}
\multiput(343.00,247.58)(0.730,0.499){171}{\rule{0.684pt}{0.120pt}}
\multiput(343.00,246.17)(125.581,87.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(470.00,334.58)(0.726,0.498){99}{\rule{0.680pt}{0.120pt}}
\multiput(470.00,333.17)(72.588,51.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(544.00,385.58)(0.723,0.498){69}{\rule{0.678pt}{0.120pt}}
\multiput(544.00,384.17)(50.593,36.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(596.00,421.58)(0.734,0.497){53}{\rule{0.686pt}{0.120pt}}
\multiput(596.00,420.17)(39.577,28.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(637.00,449.58)(0.719,0.496){43}{\rule{0.674pt}{0.120pt}}
\multiput(637.00,448.17)(31.601,23.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(670.00,472.58)(0.702,0.496){37}{\rule{0.660pt}{0.119pt}}
\multiput(670.00,471.17)(26.630,20.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(698.00,492.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(698.00,491.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(722.00,508.58)(0.737,0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(722.00,507.17)(20.575,15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(744.00,523.58)(0.734,0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(744.00,522.17)(17.579,13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(763.00,536.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(763.00,535.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(781.00,548.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(781.00,547.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(796.00,559.58)(1.340,0.495){31}{\rule{1.159pt}{0.119pt}}
\multiput(796.00,558.17)(42.595,17.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(841.00,576.58)(1.305,0.494){25}{\rule{1.129pt}{0.119pt}}
\multiput(841.00,575.17)(33.658,14.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(877.00,590.58)(1.171,0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(877.00,589.17)(27.877,13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(907.00,603.58)(1.099,0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(907.00,602.17)(23.994,12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(933.00,615.58)(1.015,0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(933.00,614.17)(20.132,11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(955.00,626.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(955.00,625.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(975.00,636.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(975.00,635.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(993.00,645.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(993.00,644.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1010.00,654.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1010.00,653.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1025.00,662.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1025.00,661.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1039.00,669.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1039.00,668.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1052.00,677.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1052.00,676.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1064.00,683.59)(1.310,0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(1064.00,682.17)(20.671,9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(1087.00,692.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(1087.00,691.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1107.00,700.59)(1.408,0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(1107.00,699.17)(16.539,7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1126.00,707.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1126.00,706.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1142.00,712.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1142.00,711.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1172,713.17){\rule{2.700pt}{0.400pt}}
\multiput(1172.00,714.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1185.00,711.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1185.00,712.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1197.00,707.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1197.00,708.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1209.00,703.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1209.00,704.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1219.00,698.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1219.00,699.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1230,695.17){\rule{1.900pt}{0.400pt}}
\multiput(1230.00,696.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1158.0,715.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1255,694.67){\rule{3.373pt}{0.400pt}}
\multiput(1255.00,694.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(1269.00,696.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1269.00,695.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1282.00,699.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1282.00,698.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1294.00,703.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1294.00,702.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1306.00,707.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1306.00,706.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1317.00,711.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1317.00,710.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1327.00,716.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1327.00,715.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1337.00,720.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1337.00,719.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1346.00,725.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1346.00,724.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1355.00,729.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1355.00,728.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1363.00,733.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1363.00,732.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(1239.0,695.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(343,273){\usebox{\plotpoint}}
\multiput(343.00,273.58)(0.722,0.499){173}{\rule{0.677pt}{0.120pt}}
\multiput(343.00,272.17)(125.594,88.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(470.00,361.58)(0.726,0.498){99}{\rule{0.680pt}{0.120pt}}
\multiput(470.00,360.17)(72.588,51.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(544.00,412.58)(0.723,0.498){69}{\rule{0.678pt}{0.120pt}}
\multiput(544.00,411.17)(50.593,36.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(596.00,448.58)(0.734,0.497){53}{\rule{0.686pt}{0.120pt}}
\multiput(596.00,447.17)(39.577,28.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(637.00,476.58)(0.719,0.496){43}{\rule{0.674pt}{0.120pt}}
\multiput(637.00,475.17)(31.601,23.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(670.00,499.58)(0.739,0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(670.00,498.17)(26.569,19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(698.00,518.58)(0.708,0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(698.00,517.17)(22.620,17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(722.00,535.58)(0.791,0.494){25}{\rule{0.729pt}{0.119pt}}
\multiput(722.00,534.17)(20.488,14.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(744.00,549.58)(0.680,0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(744.00,548.17)(17.666,14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(763.00,563.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(763.00,562.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(781.00,575.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(781.00,574.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\put(796,586){\usebox{\plotpoint}}
\multiput(796.00,586.58)(1.426,0.494){29}{\rule{1.225pt}{0.119pt}}
\multiput(796.00,585.17)(42.457,16.000){2}{\rule{0.613pt}{0.400pt}}
\multiput(841.00,602.58)(1.305,0.494){25}{\rule{1.129pt}{0.119pt}}
\multiput(841.00,601.17)(33.658,14.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(877.00,616.58)(1.171,0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(877.00,615.17)(27.877,13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(907.00,629.58)(1.099,0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(907.00,628.17)(23.994,12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(933.00,641.58)(1.015,0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(933.00,640.17)(20.132,11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(955.00,652.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(955.00,651.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(975.00,662.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(975.00,661.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(993.00,671.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(993.00,670.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1010.00,680.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1010.00,679.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1025.00,688.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1025.00,687.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1039.00,696.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1039.00,695.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1052.00,703.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1052.00,702.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\put(1064,710){\usebox{\plotpoint}}
\multiput(1064.00,710.59)(1.310,0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(1064.00,709.17)(20.671,9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(1087.00,719.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(1087.00,718.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1107.00,727.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1107.00,726.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1126.00,735.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1126.00,734.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1142.00,742.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1142.00,741.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1158.00,749.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1158.00,748.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1172.00,756.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1172.00,755.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1185.00,762.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1185.00,761.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1197.00,768.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1197.00,767.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1209.00,774.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1209.00,773.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1219.00,779.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1219.00,778.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1230.00,784.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1230.00,783.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(1239,789){\usebox{\plotpoint}}
\multiput(1239.00,789.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1239.00,788.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1255.00,796.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1255.00,795.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1269.00,801.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1269.00,800.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1282.00,807.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1282.00,806.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1294.00,812.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1294.00,811.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1306.00,818.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1306.00,817.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1317.00,822.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1317.00,821.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1327.00,827.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1327.00,826.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1337.00,831.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1337.00,830.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1346.00,834.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1346.00,833.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1355.00,837.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1355.00,836.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1363,839.67){\rule{1.927pt}{0.400pt}}
\multiput(1363.00,839.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\end{picture}


==> r_difig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0.1}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,184){\makebox(0,0)[r]{1}}
\put(1416.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,299){\makebox(0,0)[r]{10}}
\put(1416.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,415){\makebox(0,0)[r]{$10^2$}}
\put(1416.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{$10^3$}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,646){\makebox(0,0)[r]{$10^4$}}
\put(1416.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,761){\makebox(0,0)[r]{$10^5$}}
\put(1416.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){1}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){10}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){100}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1371,859){\makebox(0,0)[l]{5}}
\put(1371,756){\makebox(0,0)[l]{1}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(343,173){\usebox{\plotpoint}}
\multiput(343.00,173.58)(0.676,0.499){185}{\rule{0.640pt}{0.120pt}}
\multiput(343.00,172.17)(125.671,94.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(470.00,267.58)(0.699,0.498){103}{\rule{0.658pt}{0.120pt}}
\multiput(470.00,266.17)(72.633,53.000){2}{\rule{0.329pt}{0.400pt}}
\multiput(544.00,320.58)(0.704,0.498){71}{\rule{0.662pt}{0.120pt}}
\multiput(544.00,319.17)(50.626,37.000){2}{\rule{0.331pt}{0.400pt}}
\multiput(596.00,357.58)(0.708,0.497){55}{\rule{0.666pt}{0.120pt}}
\multiput(596.00,356.17)(39.619,29.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(637.00,386.58)(0.719,0.496){43}{\rule{0.674pt}{0.120pt}}
\multiput(637.00,385.17)(31.601,23.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(670.00,409.58)(0.702,0.496){37}{\rule{0.660pt}{0.119pt}}
\multiput(670.00,408.17)(26.630,20.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(698.00,429.58)(0.708,0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(698.00,428.17)(22.620,17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(722.00,446.58)(0.737,0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(722.00,445.17)(20.575,15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(744.00,461.58)(0.734,0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(744.00,460.17)(17.579,13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(763.00,474.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(763.00,473.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(781.00,486.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(781.00,485.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\put(796,497){\usebox{\plotpoint}}
\multiput(796.00,497.58)(1.426,0.494){29}{\rule{1.225pt}{0.119pt}}
\multiput(796.00,496.17)(42.457,16.000){2}{\rule{0.613pt}{0.400pt}}
\multiput(841.00,513.58)(1.215,0.494){27}{\rule{1.060pt}{0.119pt}}
\multiput(841.00,512.17)(33.800,15.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(877.00,528.58)(1.171,0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(877.00,527.17)(27.877,13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(907.00,541.58)(1.099,0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(907.00,540.17)(23.994,12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(933.00,553.58)(1.015,0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(933.00,552.17)(20.132,11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(955.00,564.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(955.00,563.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(975.00,574.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(975.00,573.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(993.00,583.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(993.00,582.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1010.00,592.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1010.00,591.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1025.00,600.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1025.00,599.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1039.00,607.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1039.00,606.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1052.00,615.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1052.00,614.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\put(1064,621){\usebox{\plotpoint}}
\multiput(1064.00,621.59)(1.310,0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(1064.00,620.17)(20.671,9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(1087.00,630.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1087.00,629.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1107.00,639.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1107.00,638.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1126.00,647.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1126.00,646.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1142.00,654.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1142.00,653.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1158.00,661.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1158.00,660.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1172.00,668.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1172.00,667.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1185.00,674.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1185.00,673.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1197.00,680.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1197.00,679.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1209.00,686.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1209.00,685.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1219.00,691.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1219.00,690.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1230.00,696.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1230.00,695.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(1239,701){\usebox{\plotpoint}}
\multiput(1239.00,701.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1239.00,700.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1255.00,708.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1255.00,707.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1269.00,714.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1269.00,713.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1282.00,719.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1282.00,718.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1294.00,725.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1294.00,724.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1306.00,730.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1306.00,729.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1317.00,735.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1317.00,734.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1327.00,740.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1327.00,739.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1337.00,744.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1337.00,743.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1346.00,749.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1346.00,748.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1355.00,753.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1355.00,752.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1363.00,757.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1363.00,756.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(343,273){\usebox{\plotpoint}}
\multiput(343.00,273.58)(0.722,0.499){173}{\rule{0.677pt}{0.120pt}}
\multiput(343.00,272.17)(125.594,88.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(470.00,361.58)(0.726,0.498){99}{\rule{0.680pt}{0.120pt}}
\multiput(470.00,360.17)(72.588,51.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(544.00,412.58)(0.723,0.498){69}{\rule{0.678pt}{0.120pt}}
\multiput(544.00,411.17)(50.593,36.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(596.00,448.58)(0.734,0.497){53}{\rule{0.686pt}{0.120pt}}
\multiput(596.00,447.17)(39.577,28.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(637.00,476.58)(0.719,0.496){43}{\rule{0.674pt}{0.120pt}}
\multiput(637.00,475.17)(31.601,23.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(670.00,499.58)(0.739,0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(670.00,498.17)(26.569,19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(698.00,518.58)(0.708,0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(698.00,517.17)(22.620,17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(722.00,535.58)(0.791,0.494){25}{\rule{0.729pt}{0.119pt}}
\multiput(722.00,534.17)(20.488,14.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(744.00,549.58)(0.680,0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(744.00,548.17)(17.666,14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(763.00,563.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(763.00,562.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(781.00,575.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(781.00,574.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\put(796,586){\usebox{\plotpoint}}
\multiput(796.00,586.58)(1.426,0.494){29}{\rule{1.225pt}{0.119pt}}
\multiput(796.00,585.17)(42.457,16.000){2}{\rule{0.613pt}{0.400pt}}
\multiput(841.00,602.58)(1.305,0.494){25}{\rule{1.129pt}{0.119pt}}
\multiput(841.00,601.17)(33.658,14.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(877.00,616.58)(1.171,0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(877.00,615.17)(27.877,13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(907.00,629.58)(1.099,0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(907.00,628.17)(23.994,12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(933.00,641.58)(1.015,0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(933.00,640.17)(20.132,11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(955.00,652.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(955.00,651.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(975.00,662.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(975.00,661.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(993.00,671.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(993.00,670.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1010.00,680.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1010.00,679.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1025.00,688.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1025.00,687.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1039.00,696.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1039.00,695.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1052.00,703.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1052.00,702.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\put(1064,710){\usebox{\plotpoint}}
\multiput(1064.00,710.59)(1.310,0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(1064.00,709.17)(20.671,9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(1087.00,719.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(1087.00,718.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1107.00,727.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1107.00,726.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1126.00,735.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1126.00,734.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1142.00,742.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1142.00,741.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1158.00,749.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1158.00,748.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1172.00,756.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1172.00,755.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1185.00,762.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1185.00,761.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1197.00,768.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1197.00,767.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1209.00,774.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1209.00,773.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1219.00,779.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1219.00,778.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1230.00,784.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1230.00,783.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(1239,789){\usebox{\plotpoint}}
\multiput(1239.00,789.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1239.00,788.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1255.00,796.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1255.00,795.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1269.00,801.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1269.00,800.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1282.00,807.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1282.00,806.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1294.00,813.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1294.00,812.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1306.00,818.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1306.00,817.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1317.00,823.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1317.00,822.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1327.00,827.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1327.00,826.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1337.00,832.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1337.00,831.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1346.00,837.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1346.00,836.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1355.00,841.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1355.00,840.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1363.00,845.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1363.00,844.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\end{picture}


==> r_difig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0.1}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,189){\makebox(0,0)[r]{1}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,310){\makebox(0,0)[r]{10}}
\put(1416.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,430){\makebox(0,0)[r]{$10^2$}}
\put(1416.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,551){\makebox(0,0)[r]{$10^3$}}
\put(1416.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,672){\makebox(0,0)[r]{$10^4$}}
\put(1416.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,793){\makebox(0,0)[r]{$10^5$}}
\put(1416.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(344.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,23){\makebox(0,0){0.5}}
\put(344.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,23){\makebox(0,0){1}}
\put(554.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,23){\makebox(0,0){1.5}}
\put(764.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974,23){\makebox(0,0){2}}
\put(974.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,23){\makebox(0,0){2.5}}
\put(1184.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394,23){\makebox(0,0){3}}
\put(1394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176,832){\usebox{\plotpoint}}
\multiput(176.58,829.61)(0.498,-0.595){81}{\rule{0.120pt}{0.576pt}}
\multiput(175.17,830.80)(42.000,-48.804){2}{\rule{0.400pt}{0.288pt}}
\multiput(218.00,780.92)(0.701,-0.497){57}{\rule{0.660pt}{0.120pt}}
\multiput(218.00,781.17)(40.630,-30.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(260.00,750.92)(0.960,-0.496){41}{\rule{0.864pt}{0.120pt}}
\multiput(260.00,751.17)(40.207,-22.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(302.00,728.92)(1.249,-0.495){31}{\rule{1.088pt}{0.119pt}}
\multiput(302.00,729.17)(39.741,-17.000){2}{\rule{0.544pt}{0.400pt}}
\multiput(344.00,711.92)(1.421,-0.494){27}{\rule{1.220pt}{0.119pt}}
\multiput(344.00,712.17)(39.468,-15.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(386.00,696.92)(1.789,-0.492){21}{\rule{1.500pt}{0.119pt}}
\multiput(386.00,697.17)(38.887,-12.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(428.00,684.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(428.00,685.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(470.00,673.93)(2.417,-0.489){15}{\rule{1.967pt}{0.118pt}}
\multiput(470.00,674.17)(37.918,-9.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(512.00,664.93)(2.417,-0.489){15}{\rule{1.967pt}{0.118pt}}
\multiput(512.00,665.17)(37.918,-9.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(554.00,655.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(554.00,656.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(596.00,647.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(596.00,648.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(638.00,639.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(638.00,640.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(680.00,633.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(680.00,634.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(722.00,626.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(722.00,627.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(764.00,620.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(764.00,621.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(806.00,615.93)(3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(806.00,616.17)(35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(848.00,609.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(848.00,610.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(890.00,604.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(890.00,605.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(932.00,600.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(932.00,601.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(974.00,595.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(974.00,596.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1016.00,591.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(1016.00,592.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1058.00,587.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(1058.00,588.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1100.00,583.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(1100.00,584.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1142.00,579.95)(9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(1142.00,580.17)(30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(1184.00,576.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(1184.00,577.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1226.00,572.95)(9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(1226.00,573.17)(30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(1268.00,569.95)(9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(1268.00,570.17)(30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(1310.00,566.95)(9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(1310.00,567.17)(30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(1352.00,563.95)(9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(1352.00,564.17)(30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(1394.00,560.95)(9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(1394.00,561.17)(30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\end{picture}


==> r_difig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,215){\makebox(0,0)[r]{10}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,362){\makebox(0,0)[r]{20}}
\put(1416.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,509){\makebox(0,0)[r]{30}}
\put(1416.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,656){\makebox(0,0)[r]{40}}
\put(1416.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,803){\makebox(0,0)[r]{50}}
\put(1416.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(344.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,23){\makebox(0,0){0.5}}
\put(344.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,23){\makebox(0,0){1}}
\put(554.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,23){\makebox(0,0){1.5}}
\put(764.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974,23){\makebox(0,0){2}}
\put(974.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,23){\makebox(0,0){2.5}}
\put(1184.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394,23){\makebox(0,0){3}}
\put(1394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1352,392){\makebox(0,0)[l]{1}}
\put(1352,509){\makebox(0,0)[l]{0.5}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176,827){\usebox{\plotpoint}}
\multiput(176,827)(2.530,-20.601){17}{\usebox{\plotpoint}}
\multiput(218,485)(7.463,-19.367){6}{\usebox{\plotpoint}}
\multiput(260,376)(13.194,-16.022){3}{\usebox{\plotpoint}}
\multiput(302,325)(18.386,-9.631){2}{\usebox{\plotpoint}}
\multiput(344,303)(20.662,-1.968){2}{\usebox{\plotpoint}}
\multiput(386,299)(20.191,4.807){2}{\usebox{\plotpoint}}
\multiput(428,309)(19.077,8.176){3}{\usebox{\plotpoint}}
\multiput(470,327)(18.386,9.631){2}{\usebox{\plotpoint}}
\multiput(512,349)(18.021,10.298){2}{\usebox{\plotpoint}}
\multiput(554,373)(18.021,10.298){2}{\usebox{\plotpoint}}
\multiput(596,397)(18.564,9.282){3}{\usebox{\plotpoint}}
\multiput(638,418)(18.739,8.923){2}{\usebox{\plotpoint}}
\multiput(680,438)(19.396,7.389){2}{\usebox{\plotpoint}}
\multiput(722,454)(19.690,6.563){2}{\usebox{\plotpoint}}
\multiput(764,468)(20.078,5.259){2}{\usebox{\plotpoint}}
\multiput(806,479)(20.295,4.349){2}{\usebox{\plotpoint}}
\multiput(848,488)(20.547,2.935){2}{\usebox{\plotpoint}}
\multiput(890,494)(20.610,2.454){3}{\usebox{\plotpoint}}
\multiput(932,499)(20.732,0.987){2}{\usebox{\plotpoint}}
\multiput(974,501)(20.732,0.987){2}{\usebox{\plotpoint}}
\multiput(1016,503)(20.750,-0.494){2}{\usebox{\plotpoint}}
\multiput(1058,502)(20.750,-0.494){2}{\usebox{\plotpoint}}
\multiput(1100,501)(20.732,-0.987){2}{\usebox{\plotpoint}}
\multiput(1142,499)(20.703,-1.479){2}{\usebox{\plotpoint}}
\multiput(1184,496)(20.662,-1.968){2}{\usebox{\plotpoint}}
\multiput(1226,492)(20.662,-1.968){2}{\usebox{\plotpoint}}
\multiput(1268,488)(20.610,-2.454){2}{\usebox{\plotpoint}}
\multiput(1310,483)(20.610,-2.454){2}{\usebox{\plotpoint}}
\multiput(1352,478)(20.547,-2.935){2}{\usebox{\plotpoint}}
\multiput(1394,472)(20.610,-2.454){2}{\usebox{\plotpoint}}
\put(1436,467){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176,453){\usebox{\plotpoint}}
\multiput(176.58,448.67)(0.498,-1.183){81}{\rule{0.120pt}{1.043pt}}
\multiput(175.17,450.84)(42.000,-96.835){2}{\rule{0.400pt}{0.521pt}}
\multiput(218.58,351.73)(0.498,-0.559){81}{\rule{0.120pt}{0.548pt}}
\multiput(217.17,352.86)(42.000,-45.863){2}{\rule{0.400pt}{0.274pt}}
\multiput(260.00,305.92)(0.810,-0.497){49}{\rule{0.746pt}{0.120pt}}
\multiput(260.00,306.17)(40.451,-26.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(302.00,279.92)(1.525,-0.494){25}{\rule{1.300pt}{0.119pt}}
\multiput(302.00,280.17)(39.302,-14.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(344.00,265.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(344.00,266.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(386.00,263.60)(6.038,0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(386.00,262.17)(33.075,4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(428.00,267.58)(2.163,0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(428.00,266.17)(38.306,10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(470.00,277.58)(1.789,0.492){21}{\rule{1.500pt}{0.119pt}}
\multiput(470.00,276.17)(38.887,12.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(512.00,289.58)(1.646,0.493){23}{\rule{1.392pt}{0.119pt}}
\multiput(512.00,288.17)(39.110,13.000){2}{\rule{0.696pt}{0.400pt}}
\multiput(554.00,302.58)(1.646,0.493){23}{\rule{1.392pt}{0.119pt}}
\multiput(554.00,301.17)(39.110,13.000){2}{\rule{0.696pt}{0.400pt}}
\multiput(596.00,315.58)(1.789,0.492){21}{\rule{1.500pt}{0.119pt}}
\multiput(596.00,314.17)(38.887,12.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(638.00,327.58)(1.958,0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(638.00,326.17)(38.623,11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(680.00,338.59)(2.417,0.489){15}{\rule{1.967pt}{0.118pt}}
\multiput(680.00,337.17)(37.918,9.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(722.00,347.59)(2.739,0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(722.00,346.17)(37.434,8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(764.00,355.59)(3.745,0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(764.00,354.17)(35.981,6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(806.00,361.60)(6.038,0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(806.00,360.17)(33.075,4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(848.00,365.61)(9.169,0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(848.00,364.17)(30.169,3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(890.00,368.61)(9.169,0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(890.00,367.17)(30.169,3.000){2}{\rule{2.850pt}{0.400pt}}
\put(932,370.67){\rule{10.118pt}{0.400pt}}
\multiput(932.00,370.17)(21.000,1.000){2}{\rule{5.059pt}{0.400pt}}
\put(1016,370.67){\rule{10.118pt}{0.400pt}}
\multiput(1016.00,371.17)(21.000,-1.000){2}{\rule{5.059pt}{0.400pt}}
\put(1058,369.67){\rule{10.118pt}{0.400pt}}
\multiput(1058.00,370.17)(21.000,-1.000){2}{\rule{5.059pt}{0.400pt}}
\put(1100,368.17){\rule{8.500pt}{0.400pt}}
\multiput(1100.00,369.17)(24.358,-2.000){2}{\rule{4.250pt}{0.400pt}}
\multiput(1142.00,366.95)(9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(1142.00,367.17)(30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\put(1184,363.17){\rule{8.500pt}{0.400pt}}
\multiput(1184.00,364.17)(24.358,-2.000){2}{\rule{4.250pt}{0.400pt}}
\multiput(1226.00,361.95)(9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(1226.00,362.17)(30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(1268.00,358.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(1268.00,359.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1310.00,354.95)(9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(1310.00,355.17)(30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(1352.00,351.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(1352.00,352.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(1394.00,347.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(1394.00,348.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\put(974.0,372.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\end{picture}


==> r_difig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,203){\makebox(0,0)[r]{1}}
\put(1416.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,338){\makebox(0,0)[r]{2}}
\put(1416.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,473){\makebox(0,0)[r]{3}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,607){\makebox(0,0)[r]{4}}
\put(1416.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,742){\makebox(0,0)[r]{5}}
\put(1416.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{6}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356,23){\makebox(0,0){0.5}}
\put(356.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536,23){\makebox(0,0){1}}
\put(536.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716,23){\makebox(0,0){1.5}}
\put(716.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,23){\makebox(0,0){2}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076,23){\makebox(0,0){2.5}}
\put(1076.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,23){\makebox(0,0){3}}
\put(1256.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){3.5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(356,363){\usebox{\plotpoint}}
\multiput(356.60,356.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(355.17,359.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(360.61,339.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(359.17,343.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(363.60,328.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(362.17,331.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(367.61,313.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(366.17,317.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(370.60,304.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(369.17,306.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(374.60,293.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(373.17,295.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(378.61,282.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(377.17,285.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(381.60,273.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(380.17,275.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(385.61,264.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(384.17,266.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(388.60,257.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(387.17,259.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(392.60,249.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(391.17,251.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(396.61,241.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(395.17,243.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(399.60,235.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(398.17,237.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(403.61,228.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(402.17,230.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(406.60,223.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(405.17,224.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(410.60,217.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(409.17,218.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(414.61,211.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(413.17,213.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(417.60,207.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(416.17,208.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(421.61,201.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(420.17,203.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(424.00,198.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(424.00,199.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(428.00,194.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(428.00,195.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(432.61,189.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(431.17,190.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(435.00,186.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(435.00,187.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(439.00,182.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(439.00,183.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(442.00,179.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(442.00,180.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(446.00,176.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(446.00,177.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(450.00,173.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(450.00,174.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.00,170.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(453.00,171.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(457.00,167.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(457.00,168.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(460,164.17){\rule{0.900pt}{0.400pt}}
\multiput(460.00,165.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(464.00,162.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(464.00,163.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(468,159.17){\rule{0.700pt}{0.400pt}}
\multiput(468.00,160.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(471,157.17){\rule{0.900pt}{0.400pt}}
\multiput(471.00,158.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(475,155.17){\rule{0.700pt}{0.400pt}}
\multiput(475.00,156.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(478,153.17){\rule{0.900pt}{0.400pt}}
\multiput(478.00,154.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(482,151.17){\rule{0.900pt}{0.400pt}}
\multiput(482.00,152.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(486,149.17){\rule{0.700pt}{0.400pt}}
\multiput(486.00,150.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(489,147.17){\rule{0.900pt}{0.400pt}}
\multiput(489.00,148.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(493,145.67){\rule{0.723pt}{0.400pt}}
\multiput(493.00,146.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(496,144.17){\rule{0.900pt}{0.400pt}}
\multiput(496.00,145.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(500,142.17){\rule{0.900pt}{0.400pt}}
\multiput(500.00,143.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(504,140.67){\rule{0.723pt}{0.400pt}}
\multiput(504.00,141.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(507,139.67){\rule{0.964pt}{0.400pt}}
\multiput(507.00,140.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(511,138.17){\rule{0.700pt}{0.400pt}}
\multiput(511.00,139.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(514,136.67){\rule{0.964pt}{0.400pt}}
\multiput(514.00,137.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(518,135.67){\rule{0.964pt}{0.400pt}}
\multiput(518.00,136.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(522,134.67){\rule{0.723pt}{0.400pt}}
\multiput(522.00,135.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(525,133.67){\rule{0.964pt}{0.400pt}}
\multiput(525.00,134.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(529,132.67){\rule{0.723pt}{0.400pt}}
\multiput(529.00,133.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(532,131.67){\rule{0.964pt}{0.400pt}}
\multiput(532.00,132.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(536,130.67){\rule{0.964pt}{0.400pt}}
\multiput(536.00,131.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(540,129.67){\rule{0.723pt}{0.400pt}}
\multiput(540.00,130.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(543,128.67){\rule{0.964pt}{0.400pt}}
\multiput(543.00,129.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(547,127.67){\rule{0.723pt}{0.400pt}}
\multiput(547.00,128.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(550,126.67){\rule{0.964pt}{0.400pt}}
\multiput(550.00,127.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(554,125.67){\rule{0.964pt}{0.400pt}}
\multiput(554.00,126.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(561,124.67){\rule{0.964pt}{0.400pt}}
\multiput(561.00,125.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(565,123.67){\rule{0.723pt}{0.400pt}}
\multiput(565.00,124.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(558.0,126.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(572,122.67){\rule{0.964pt}{0.400pt}}
\multiput(572.00,123.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(576,121.67){\rule{0.723pt}{0.400pt}}
\multiput(576.00,122.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(568.0,124.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(583,120.67){\rule{0.723pt}{0.400pt}}
\multiput(583.00,121.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(579.0,122.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(590,119.67){\rule{0.964pt}{0.400pt}}
\multiput(590.00,120.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(586.0,121.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(597,118.67){\rule{0.964pt}{0.400pt}}
\multiput(597.00,119.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(594.0,120.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(608,117.67){\rule{0.964pt}{0.400pt}}
\multiput(608.00,118.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(601.0,119.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(619,116.67){\rule{0.723pt}{0.400pt}}
\multiput(619.00,117.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(612.0,118.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(630,115.67){\rule{0.723pt}{0.400pt}}
\multiput(630.00,116.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(622.0,117.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(644,114.67){\rule{0.964pt}{0.400pt}}
\multiput(644.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(633.0,116.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(669,113.67){\rule{0.964pt}{0.400pt}}
\multiput(669.00,114.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(648.0,115.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(723,113.67){\rule{0.964pt}{0.400pt}}
\multiput(723.00,113.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(673.0,114.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(752,114.67){\rule{0.964pt}{0.400pt}}
\multiput(752.00,114.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(727.0,115.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(770,115.67){\rule{0.964pt}{0.400pt}}
\multiput(770.00,115.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(756.0,116.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(781,116.67){\rule{0.723pt}{0.400pt}}
\multiput(781.00,116.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(774.0,117.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(795,117.67){\rule{0.964pt}{0.400pt}}
\multiput(795.00,117.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(784.0,118.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(806,118.67){\rule{0.964pt}{0.400pt}}
\multiput(806.00,118.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(799.0,119.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(813,119.67){\rule{0.964pt}{0.400pt}}
\multiput(813.00,119.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(810.0,120.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(824,120.67){\rule{0.964pt}{0.400pt}}
\multiput(824.00,120.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(817.0,121.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(831,121.67){\rule{0.964pt}{0.400pt}}
\multiput(831.00,121.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(828.0,122.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(838,122.67){\rule{0.964pt}{0.400pt}}
\multiput(838.00,122.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(835.0,123.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(846,123.67){\rule{0.723pt}{0.400pt}}
\multiput(846.00,123.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842.0,124.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(853,124.67){\rule{0.723pt}{0.400pt}}
\multiput(853.00,124.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(849.0,125.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(860,125.67){\rule{0.964pt}{0.400pt}}
\multiput(860.00,125.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(864,126.67){\rule{0.723pt}{0.400pt}}
\multiput(864.00,126.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(856.0,126.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(871,127.67){\rule{0.723pt}{0.400pt}}
\multiput(871.00,127.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(867.0,128.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(878,128.67){\rule{0.964pt}{0.400pt}}
\multiput(878.00,128.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(882,129.67){\rule{0.723pt}{0.400pt}}
\multiput(882.00,129.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(874.0,129.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(889,130.67){\rule{0.723pt}{0.400pt}}
\multiput(889.00,130.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(892,131.67){\rule{0.964pt}{0.400pt}}
\multiput(892.00,131.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(896,132.67){\rule{0.964pt}{0.400pt}}
\multiput(896.00,132.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(885.0,131.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(903,133.67){\rule{0.964pt}{0.400pt}}
\multiput(903.00,133.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(907,134.67){\rule{0.723pt}{0.400pt}}
\multiput(907.00,134.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(910,135.67){\rule{0.964pt}{0.400pt}}
\multiput(910.00,135.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(914,136.67){\rule{0.964pt}{0.400pt}}
\multiput(914.00,136.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(900.0,134.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(921,137.67){\rule{0.964pt}{0.400pt}}
\multiput(921.00,137.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(925,138.67){\rule{0.723pt}{0.400pt}}
\multiput(925.00,138.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(928,139.67){\rule{0.964pt}{0.400pt}}
\multiput(928.00,139.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(932,140.67){\rule{0.964pt}{0.400pt}}
\multiput(932.00,140.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(936,141.67){\rule{0.723pt}{0.400pt}}
\multiput(936.00,141.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(939,142.67){\rule{0.964pt}{0.400pt}}
\multiput(939.00,142.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(943,143.67){\rule{0.723pt}{0.400pt}}
\multiput(943.00,143.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(946,144.67){\rule{0.964pt}{0.400pt}}
\multiput(946.00,144.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(950,145.67){\rule{0.964pt}{0.400pt}}
\multiput(950.00,145.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(954,146.67){\rule{0.723pt}{0.400pt}}
\multiput(954.00,146.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(957,147.67){\rule{0.964pt}{0.400pt}}
\multiput(957.00,147.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(961,148.67){\rule{0.723pt}{0.400pt}}
\multiput(961.00,148.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(964,149.67){\rule{0.964pt}{0.400pt}}
\multiput(964.00,149.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(968,150.67){\rule{0.964pt}{0.400pt}}
\multiput(968.00,150.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(972,152.17){\rule{0.700pt}{0.400pt}}
\multiput(972.00,151.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(975,153.67){\rule{0.964pt}{0.400pt}}
\multiput(975.00,153.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(979,154.67){\rule{0.723pt}{0.400pt}}
\multiput(979.00,154.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(982,155.67){\rule{0.964pt}{0.400pt}}
\multiput(982.00,155.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(986,156.67){\rule{0.964pt}{0.400pt}}
\multiput(986.00,156.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(990,158.17){\rule{0.700pt}{0.400pt}}
\multiput(990.00,157.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(993,159.67){\rule{0.964pt}{0.400pt}}
\multiput(993.00,159.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(997,160.67){\rule{0.723pt}{0.400pt}}
\multiput(997.00,160.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1000,162.17){\rule{0.900pt}{0.400pt}}
\multiput(1000.00,161.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1004,163.67){\rule{0.964pt}{0.400pt}}
\multiput(1004.00,163.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1008,165.17){\rule{0.700pt}{0.400pt}}
\multiput(1008.00,164.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1011,166.67){\rule{0.964pt}{0.400pt}}
\multiput(1011.00,166.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1015,167.67){\rule{0.723pt}{0.400pt}}
\multiput(1015.00,167.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1018,169.17){\rule{0.900pt}{0.400pt}}
\multiput(1018.00,168.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1022,171.17){\rule{0.900pt}{0.400pt}}
\multiput(1022.00,170.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1026,172.67){\rule{0.723pt}{0.400pt}}
\multiput(1026.00,172.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1029,174.17){\rule{0.900pt}{0.400pt}}
\multiput(1029.00,173.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1033,175.67){\rule{0.723pt}{0.400pt}}
\multiput(1033.00,175.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1036,177.17){\rule{0.900pt}{0.400pt}}
\multiput(1036.00,176.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1040,179.17){\rule{0.900pt}{0.400pt}}
\multiput(1040.00,178.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1044,180.67){\rule{0.723pt}{0.400pt}}
\multiput(1044.00,180.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1047,182.17){\rule{0.900pt}{0.400pt}}
\multiput(1047.00,181.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1051,184.17){\rule{0.700pt}{0.400pt}}
\multiput(1051.00,183.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1054,186.17){\rule{0.900pt}{0.400pt}}
\multiput(1054.00,185.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1058,187.67){\rule{0.964pt}{0.400pt}}
\multiput(1058.00,187.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1062,189.17){\rule{0.700pt}{0.400pt}}
\multiput(1062.00,188.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1065,191.17){\rule{0.900pt}{0.400pt}}
\multiput(1065.00,190.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1069,193.17){\rule{0.700pt}{0.400pt}}
\multiput(1069.00,192.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1072,195.17){\rule{0.900pt}{0.400pt}}
\multiput(1072.00,194.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1076,197.17){\rule{0.900pt}{0.400pt}}
\multiput(1076.00,196.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1080,199.17){\rule{0.700pt}{0.400pt}}
\multiput(1080.00,198.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1083,201.17){\rule{0.900pt}{0.400pt}}
\multiput(1083.00,200.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1087,203.17){\rule{0.700pt}{0.400pt}}
\multiput(1087.00,202.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1090,205.17){\rule{0.900pt}{0.400pt}}
\multiput(1090.00,204.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1094,207.17){\rule{0.900pt}{0.400pt}}
\multiput(1094.00,206.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1098,209.17){\rule{0.700pt}{0.400pt}}
\multiput(1098.00,208.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1101.00,211.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1101.00,210.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1105,214.17){\rule{0.700pt}{0.400pt}}
\multiput(1105.00,213.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1108,216.17){\rule{0.900pt}{0.400pt}}
\multiput(1108.00,215.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1112.00,218.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1112.00,217.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1116,221.17){\rule{0.700pt}{0.400pt}}
\multiput(1116.00,220.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1119,223.17){\rule{0.900pt}{0.400pt}}
\multiput(1119.00,222.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1123.00,225.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1123.00,224.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1126,228.17){\rule{0.900pt}{0.400pt}}
\multiput(1126.00,227.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1130.00,230.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1130.00,229.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1134,233.17){\rule{0.700pt}{0.400pt}}
\multiput(1134.00,232.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1137.00,235.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1137.00,234.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1141,238.17){\rule{0.700pt}{0.400pt}}
\multiput(1141.00,237.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1144.00,240.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1144.00,239.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1148.00,243.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1148.00,242.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1152,246.17){\rule{0.700pt}{0.400pt}}
\multiput(1152.00,245.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1155.00,248.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1155.00,247.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1159.00,251.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1159.00,250.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1162.00,254.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1162.00,253.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1166,257.17){\rule{0.900pt}{0.400pt}}
\multiput(1166.00,256.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1170.00,259.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1170.00,258.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1173.00,262.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1173.00,261.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1177.00,265.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1177.00,264.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1180.00,268.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1180.00,267.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1184.00,271.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1184.00,270.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1188.00,274.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1188.00,273.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,277.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1191.00,276.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1195.61,280.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1194.17,280.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1198.00,284.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1198.00,283.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1202.00,287.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1202.00,286.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1206.00,290.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1206.00,289.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1209.00,293.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1209.00,292.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1213.61,296.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1212.17,296.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1216.00,300.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1216.00,299.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1220.00,303.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1220.00,302.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1224.00,307.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1224.00,306.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1227.00,310.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1227.00,309.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1231.61,313.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1230.17,313.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1234.00,317.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1234.00,316.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1238.00,320.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1238.00,319.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1242.61,324.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1241.17,324.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1245.00,328.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1245.00,327.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1249.61,331.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1248.17,331.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1252.00,335.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1252.00,334.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1256.00,339.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1256.00,338.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1260.00,343.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1260.00,342.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1263.00,346.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1263.00,345.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1267.61,350.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1266.17,350.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1270.00,354.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1270.00,353.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1274.00,358.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1274.00,357.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1278.61,362.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1277.17,362.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1281.00,366.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1281.00,365.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1285.61,370.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1284.17,370.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1288.00,374.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1288.00,373.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1292.00,378.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1292.00,377.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1296.61,382.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1295.17,382.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1299.00,386.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1299.00,385.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1303.61,390.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1302.17,390.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1306.00,395.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1306.00,394.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1310.00,399.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1310.00,398.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1314.61,403.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1313.17,403.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1317.00,408.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1317.00,407.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1321.61,412.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1320.17,412.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1324.60,416.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1323.17,416.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1328.00,421.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1328.00,420.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1332.61,425.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1331.17,425.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1335.00,430.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1335.00,429.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1339.61,434.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1338.17,434.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1342.60,439.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1341.17,439.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1346.00,444.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1346.00,443.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1350.61,448.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1349.17,448.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1353.60,453.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1352.17,453.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1357.61,458.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1356.17,458.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1360.60,462.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1359.17,462.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1364.60,467.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1363.17,467.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1368.61,472.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1367.17,472.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1371.60,477.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1370.17,477.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1375.61,482.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1374.17,482.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1378.60,487.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1377.17,487.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1382.60,492.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1381.17,492.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1386.61,497.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1385.17,497.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1389.60,502.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1388.17,502.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1393.61,507.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1392.17,507.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1396.60,512.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1395.17,512.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1400.60,517.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1399.17,517.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1404.61,522.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1403.17,522.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1407.60,527.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1406.17,527.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1411.61,532.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1410.17,532.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1414.60,538.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1413.17,538.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1418.60,543.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1417.17,543.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1422.61,548.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1421.17,548.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1425.60,554.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1424.17,554.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1429.61,559.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1428.17,559.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1432.60,564.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1431.17,564.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\put(918.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(320,853){\usebox{\plotpoint}}
\multiput(320,853)(1.592,-20.694){3}{\usebox{\plotpoint}}
\multiput(324,801)(1.295,-20.715){2}{\usebox{\plotpoint}}
\multiput(327,753)(1.922,-20.666){2}{\usebox{\plotpoint}}
\multiput(331,710)(1.592,-20.694){2}{\usebox{\plotpoint}}
\multiput(334,671)(2.292,-20.629){2}{\usebox{\plotpoint}}
\multiput(338,635)(2.498,-20.605){2}{\usebox{\plotpoint}}
\put(343.77,584.28){\usebox{\plotpoint}}
\put(346.19,563.67){\usebox{\plotpoint}}
\multiput(349,544)(2.473,-20.608){2}{\usebox{\plotpoint}}
\put(354.83,502.01){\usebox{\plotpoint}}
\put(358.44,481.58){\usebox{\plotpoint}}
\put(361.79,461.09){\usebox{\plotpoint}}
\put(365.59,440.70){\usebox{\plotpoint}}
\put(369.42,420.30){\usebox{\plotpoint}}
\put(373.99,400.06){\usebox{\plotpoint}}
\multiput(374,400)(5.348,-20.055){0}{\usebox{\plotpoint}}
\put(379.08,379.94){\usebox{\plotpoint}}
\put(384.41,359.91){\usebox{\plotpoint}}
\multiput(385,358)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(390.02,339.94){\usebox{\plotpoint}}
\multiput(392,334)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(396.80,320.32){\usebox{\plotpoint}}
\multiput(399,313)(8.430,-18.967){0}{\usebox{\plotpoint}}
\put(404.03,300.91){\usebox{\plotpoint}}
\multiput(406,295)(8.430,-18.967){0}{\usebox{\plotpoint}}
\put(412.32,281.94){\usebox{\plotpoint}}
\multiput(414,279)(7.288,-19.434){0}{\usebox{\plotpoint}}
\multiput(417,271)(10.298,-18.021){0}{\usebox{\plotpoint}}
\put(421.30,263.29){\usebox{\plotpoint}}
\multiput(424,257)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(431.71,245.43){\usebox{\plotpoint}}
\multiput(432,245)(10.679,-17.798){0}{\usebox{\plotpoint}}
\multiput(435,240)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(439,234)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(442.85,227.93){\usebox{\plotpoint}}
\multiput(446,224)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(450,220)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(456.16,212.05){\usebox{\plotpoint}}
\multiput(457,211)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(460,208)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(464,204)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(470.73,197.27){\usebox{\plotpoint}}
\multiput(471,197)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(475,194)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(478,191)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(482,188)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(486.80,184.20){\usebox{\plotpoint}}
\multiput(489,182)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(493,180)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(496,177)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(503.98,173.01){\usebox{\plotpoint}}
\multiput(504,173)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(507,171)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(511,169)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(514,167)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(518,165)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(522.11,162.96){\usebox{\plotpoint}}
\multiput(525,162)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(529,160)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(532,158)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(536,157)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(541.15,155.23){\usebox{\plotpoint}}
\multiput(543,154)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(547,153)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(550,152)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(554,150)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(560.51,148.16){\usebox{\plotpoint}}
\multiput(561,148)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(565,147)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(568,146)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(572,145)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(576,144)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(580.55,143.00){\usebox{\plotpoint}}
\multiput(583,143)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(586,142)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(590,141)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(594,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(600.78,139.06){\usebox{\plotpoint}}
\multiput(601,139)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(604,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,138)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(612,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,137)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(621.12,136.00){\usebox{\plotpoint}}
\multiput(622,136)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(626,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,135)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(633,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,134)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(641.43,133.00){\usebox{\plotpoint}}
\multiput(644,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,133)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(651,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(662.02,131.99){\usebox{\plotpoint}}
\multiput(666,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(682.65,131.00){\usebox{\plotpoint}}
\multiput(684,131)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(687,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(703.25,130.00){\usebox{\plotpoint}}
\multiput(705,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(724.00,130.00){\usebox{\plotpoint}}
\multiput(727,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,130)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(734,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(744.63,131.00){\usebox{\plotpoint}}
\multiput(745,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,131)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(759,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(765.23,132.00){\usebox{\plotpoint}}
\multiput(766,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,132)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(774,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,133)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(785.70,134.00){\usebox{\plotpoint}}
\multiput(788,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,134)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(795,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,135)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(806.17,136.00){\usebox{\plotpoint}}
\multiput(810,136)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(813,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,137)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(820,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(826.52,138.63){\usebox{\plotpoint}}
\multiput(828,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,139)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(835,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(838,140)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(842,141)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(846.86,142.00){\usebox{\plotpoint}}
\multiput(849,142)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(853,143)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(856,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,144)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(864,145)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(867.05,146.00){\usebox{\plotpoint}}
\multiput(871,146)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(874,147)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(878,148)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(882,149)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(887.16,150.54){\usebox{\plotpoint}}
\multiput(889,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,151)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(896,152)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(900,153)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(903,154)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(907.32,155.11){\usebox{\plotpoint}}
\multiput(910,156)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(914,157)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(918,158)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(921,159)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(926.99,161.33){\usebox{\plotpoint}}
\multiput(928,162)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(932,163)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(936,164)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(939,165)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(943,166)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(946.39,168.10){\usebox{\plotpoint}}
\multiput(950,169)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(954,170)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(957,171)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(961,173)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(965.90,174.95){\usebox{\plotpoint}}
\multiput(968,176)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(972,177)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(975,179)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(979,180)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(984.86,182.71){\usebox{\plotpoint}}
\multiput(986,183)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(990,185)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(993,186)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(997,188)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1003.46,191.73){\usebox{\plotpoint}}
\multiput(1004,192)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1008,193)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1011,195)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1015,197)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1021.88,200.94){\usebox{\plotpoint}}
\multiput(1022,201)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1026,203)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1029,205)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1033,207)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1040.00,211.00){\usebox{\plotpoint}}
\multiput(1040,211)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1044,213)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1047,215)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1051,218)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1057.64,221.82){\usebox{\plotpoint}}
\multiput(1058,222)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1062,225)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1065,227)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1069,230)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1074.51,233.89){\usebox{\plotpoint}}
\multiput(1076,235)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1080,237)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1083,240)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1087,243)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1091.26,245.95){\usebox{\plotpoint}}
\multiput(1094,248)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1098,251)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1101,254)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1107.19,259.19){\usebox{\plotpoint}}
\multiput(1108,260)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1112,263)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1116,266)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1119,269)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1123.26,272.26){\usebox{\plotpoint}}
\multiput(1126,275)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1130,278)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1134,282)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1138.58,286.18){\usebox{\plotpoint}}
\multiput(1141,288)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1144,292)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1148,295)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1153.24,300.66){\usebox{\plotpoint}}
\multiput(1155,303)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(1159,306)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1162,310)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1167.74,315.30){\usebox{\plotpoint}}
\multiput(1170,317)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1173,321)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1177,325)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(1181.61,330.61){\usebox{\plotpoint}}
\multiput(1184,333)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1188,337)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1191,341)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1195.19,346.25){\usebox{\plotpoint}}
\multiput(1198,350)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1202,354)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1208.40,362.20){\usebox{\plotpoint}}
\multiput(1209,363)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1213,367)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(1216,372)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1221.32,378.32){\usebox{\plotpoint}}
\multiput(1224,381)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(1227,386)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1233.84,394.79){\usebox{\plotpoint}}
\multiput(1234,395)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(1238,400)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(1242,405)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(1246.16,411.45){\usebox{\plotpoint}}
\multiput(1249,415)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(1252,420)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1258.48,428.10){\usebox{\plotpoint}}
\multiput(1260,430)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1263,436)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1269.68,445.47){\usebox{\plotpoint}}
\multiput(1270,446)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1274,452)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1280.92,462.83){\usebox{\plotpoint}}
\multiput(1281,463)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(1285,468)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1288,474)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1292.58,479.88){\usebox{\plotpoint}}
\multiput(1296,485)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1299,491)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1303.30,497.61){\usebox{\plotpoint}}
\multiput(1306,503)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1310,509)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1314.44,515.02){\usebox{\plotpoint}}
\multiput(1317,521)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1321,527)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1324.18,533.28){\usebox{\plotpoint}}
\multiput(1328,539)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1334.98,550.96){\usebox{\plotpoint}}
\multiput(1335,551)(10.298,18.021){0}{\usebox{\plotpoint}}
\multiput(1339,558)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1344.95,569.16){\usebox{\plotpoint}}
\multiput(1346,571)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1350,577)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(1355.11,587.17){\usebox{\plotpoint}}
\multiput(1357,590)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(1360,597)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(1364.83,605.46){\usebox{\plotpoint}}
\multiput(1368,611)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1374.80,623.65){\usebox{\plotpoint}}
\multiput(1375,624)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(1378,631)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(1384.32,642.06){\usebox{\plotpoint}}
\multiput(1386,645)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(1389,652)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(1393.59,660.58){\usebox{\plotpoint}}
\multiput(1396,667)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(1400,674){\usebox{\plotpoint}}
\end{picture}


==> r_difig7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,230){\makebox(0,0)[r]{2}}
\put(1416.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,392){\makebox(0,0)[r]{4}}
\put(1416.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,553){\makebox(0,0)[r]{6}}
\put(1416.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,715){\makebox(0,0)[r]{8}}
\put(1416.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{10}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0.2}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,23){\makebox(0,0){0.4}}
\put(386.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){0.6}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){0.8}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){1}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,23){\makebox(0,0){1.2}}
\put(1226.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){1.4}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(281,593){\usebox{\plotpoint}}
\multiput(281.58,584.43)(0.492,-2.524){19}{\rule{0.118pt}{2.064pt}}
\multiput(280.17,588.72)(11.000,-49.717){2}{\rule{0.400pt}{1.032pt}}
\multiput(292.58,530.78)(0.491,-2.424){17}{\rule{0.118pt}{1.980pt}}
\multiput(291.17,534.89)(10.000,-42.890){2}{\rule{0.400pt}{0.990pt}}
\multiput(302.58,485.40)(0.492,-1.911){19}{\rule{0.118pt}{1.591pt}}
\multiput(301.17,488.70)(11.000,-37.698){2}{\rule{0.400pt}{0.795pt}}
\multiput(313.58,444.61)(0.491,-1.850){17}{\rule{0.118pt}{1.540pt}}
\multiput(312.17,447.80)(10.000,-32.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(323.58,409.75)(0.492,-1.486){19}{\rule{0.118pt}{1.264pt}}
\multiput(322.17,412.38)(11.000,-29.377){2}{\rule{0.400pt}{0.632pt}}
\multiput(334.58,377.77)(0.491,-1.486){17}{\rule{0.118pt}{1.260pt}}
\multiput(333.17,380.38)(10.000,-26.385){2}{\rule{0.400pt}{0.630pt}}
\multiput(344.58,349.81)(0.492,-1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(343.17,351.91)(11.000,-22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(355.58,324.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(354.17,326.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(365.58,303.41)(0.492,-0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(364.17,305.21)(11.000,-19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(376.58,282.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(375.17,284.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(386.58,265.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(385.17,266.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(397.58,249.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(396.17,250.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(407.58,234.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(406.17,235.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(418.58,221.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(417.17,222.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(428.00,210.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(428.00,211.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(439.00,199.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(439.00,200.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(449.00,190.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(449.00,191.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(459.00,181.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(459.00,182.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(470.00,173.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(470.00,174.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(481.00,165.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(481.00,166.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(491.00,159.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(491.00,160.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(502.00,152.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(502.00,153.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(512.00,147.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(512.00,148.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(523.00,142.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(523.00,143.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(533.00,137.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(533.00,138.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(544.00,133.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(544.00,134.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(554.00,129.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(554.00,130.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(565.00,126.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(565.00,127.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(575.00,122.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(575.00,123.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(586,119.17){\rule{2.100pt}{0.400pt}}
\multiput(586.00,120.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(596.00,117.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(596.00,118.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(607,114.17){\rule{2.100pt}{0.400pt}}
\multiput(607.00,115.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(617,112.17){\rule{2.300pt}{0.400pt}}
\multiput(617.00,113.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(628,110.17){\rule{2.100pt}{0.400pt}}
\multiput(628.00,111.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(638,108.17){\rule{2.300pt}{0.400pt}}
\multiput(638.00,109.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(649,106.67){\rule{2.409pt}{0.400pt}}
\multiput(649.00,107.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(659,105.17){\rule{2.300pt}{0.400pt}}
\multiput(659.00,106.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(670,103.67){\rule{2.409pt}{0.400pt}}
\multiput(670.00,104.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(680,102.67){\rule{2.409pt}{0.400pt}}
\multiput(680.00,103.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(690,101.67){\rule{2.650pt}{0.400pt}}
\multiput(690.00,102.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(701,100.67){\rule{2.650pt}{0.400pt}}
\multiput(701.00,101.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(712,99.67){\rule{2.409pt}{0.400pt}}
\multiput(712.00,100.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(722,98.67){\rule{2.650pt}{0.400pt}}
\multiput(722.00,99.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(733,97.67){\rule{2.409pt}{0.400pt}}
\multiput(733.00,98.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(754,96.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,97.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(743.0,98.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(775,95.67){\rule{2.409pt}{0.400pt}}
\multiput(775.00,96.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(764.0,97.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(806,94.67){\rule{2.650pt}{0.400pt}}
\multiput(806.00,95.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(785.0,96.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(943,94.67){\rule{2.409pt}{0.400pt}}
\multiput(943.00,94.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(817.0,95.0){\rule[-0.200pt]{30.353pt}{0.400pt}}
\put(985,95.67){\rule{2.409pt}{0.400pt}}
\multiput(985.00,95.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(953.0,96.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1016,96.67){\rule{2.650pt}{0.400pt}}
\multiput(1016.00,96.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(995.0,97.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1037,97.67){\rule{2.650pt}{0.400pt}}
\multiput(1037.00,97.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1027.0,98.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1069,98.67){\rule{2.409pt}{0.400pt}}
\multiput(1069.00,98.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1048.0,99.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1090,99.67){\rule{2.409pt}{0.400pt}}
\multiput(1090.00,99.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1079.0,100.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1111,100.67){\rule{2.409pt}{0.400pt}}
\multiput(1111.00,100.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1100.0,101.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1132,101.67){\rule{2.409pt}{0.400pt}}
\multiput(1132.00,101.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1121.0,102.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1153,102.67){\rule{2.409pt}{0.400pt}}
\multiput(1153.00,102.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1163,103.67){\rule{2.650pt}{0.400pt}}
\multiput(1163.00,103.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1142.0,103.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1184,104.67){\rule{2.650pt}{0.400pt}}
\multiput(1184.00,104.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1195,105.67){\rule{2.409pt}{0.400pt}}
\multiput(1195.00,105.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1174.0,105.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1216,106.67){\rule{2.409pt}{0.400pt}}
\multiput(1216.00,106.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1226,107.67){\rule{2.650pt}{0.400pt}}
\multiput(1226.00,107.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1205.0,107.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1247,108.67){\rule{2.650pt}{0.400pt}}
\multiput(1247.00,108.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1258,109.67){\rule{2.409pt}{0.400pt}}
\multiput(1258.00,109.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1237.0,109.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279,110.67){\rule{2.409pt}{0.400pt}}
\multiput(1279.00,110.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1289,111.67){\rule{2.650pt}{0.400pt}}
\multiput(1289.00,111.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1300,112.67){\rule{2.409pt}{0.400pt}}
\multiput(1300.00,112.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1310,113.67){\rule{2.650pt}{0.400pt}}
\multiput(1310.00,113.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1268.0,111.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1321.0,115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(281,817){\usebox{\plotpoint}}
\multiput(281,817)(2.898,-20.552){4}{\usebox{\plotpoint}}
\multiput(292,739)(3.020,-20.535){4}{\usebox{\plotpoint}}
\multiput(302,671)(3.743,-20.415){3}{\usebox{\plotpoint}}
\multiput(313,611)(3.920,-20.382){2}{\usebox{\plotpoint}}
\multiput(323,559)(4.730,-20.209){2}{\usebox{\plotpoint}}
\multiput(334,512)(4.918,-20.164){2}{\usebox{\plotpoint}}
\multiput(344,471)(6.065,-19.850){2}{\usebox{\plotpoint}}
\multiput(355,435)(6.019,-19.864){2}{\usebox{\plotpoint}}
\put(369.19,390.96){\usebox{\plotpoint}}
\multiput(376,373)(7.451,-19.372){2}{\usebox{\plotpoint}}
\put(392.56,333.28){\usebox{\plotpoint}}
\put(401.50,314.55){\usebox{\plotpoint}}
\put(410.99,296.11){\usebox{\plotpoint}}
\put(421.43,278.17){\usebox{\plotpoint}}
\put(432.61,260.71){\usebox{\plotpoint}}
\put(444.78,243.90){\usebox{\plotpoint}}
\put(457.23,227.30){\usebox{\plotpoint}}
\multiput(459,225)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(471.70,212.45){\usebox{\plotpoint}}
\put(486.79,198.21){\usebox{\plotpoint}}
\multiput(491,194)(16.786,-12.208){0}{\usebox{\plotpoint}}
\put(502.94,185.25){\usebox{\plotpoint}}
\put(519.72,173.09){\usebox{\plotpoint}}
\multiput(523,171)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(537.57,162.51){\usebox{\plotpoint}}
\multiput(544,159)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(555.61,152.27){\usebox{\plotpoint}}
\put(574.69,144.12){\usebox{\plotpoint}}
\multiput(575,144)(19.506,-7.093){0}{\usebox{\plotpoint}}
\put(594.10,136.76){\usebox{\plotpoint}}
\multiput(596,136)(20.024,-5.461){0}{\usebox{\plotpoint}}
\put(614.00,130.90){\usebox{\plotpoint}}
\multiput(617,130)(20.024,-5.461){0}{\usebox{\plotpoint}}
\put(633.96,125.21){\usebox{\plotpoint}}
\multiput(638,124)(20.421,-3.713){0}{\usebox{\plotpoint}}
\put(654.25,120.95){\usebox{\plotpoint}}
\multiput(659,120)(20.421,-3.713){0}{\usebox{\plotpoint}}
\put(674.64,117.07){\usebox{\plotpoint}}
\multiput(680,116)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(695.15,114.06){\usebox{\plotpoint}}
\multiput(701,113)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(715.75,111.63){\usebox{\plotpoint}}
\multiput(722,111)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(736.41,109.66){\usebox{\plotpoint}}
\multiput(743,109)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(757.09,108.00){\usebox{\plotpoint}}
\multiput(764,108)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(777.78,106.72){\usebox{\plotpoint}}
\multiput(785,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(798.50,106.00){\usebox{\plotpoint}}
\multiput(806,106)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(819.21,105.00){\usebox{\plotpoint}}
\multiput(827,105)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(839.97,105.00){\usebox{\plotpoint}}
\multiput(848,105)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(860.73,105.00){\usebox{\plotpoint}}
\multiput(869,105)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(881.48,105.00){\usebox{\plotpoint}}
\multiput(890,105)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(902.24,105.00){\usebox{\plotpoint}}
\multiput(911,105)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(922.95,106.00){\usebox{\plotpoint}}
\multiput(932,106)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(943.70,106.00){\usebox{\plotpoint}}
\multiput(953,106)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(964.41,107.00){\usebox{\plotpoint}}
\multiput(974,107)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(985.12,108.00){\usebox{\plotpoint}}
\put(1005.83,108.98){\usebox{\plotpoint}}
\multiput(1006,109)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1026.54,109.96){\usebox{\plotpoint}}
\multiput(1027,110)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1047.26,110.93){\usebox{\plotpoint}}
\multiput(1048,111)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1067.96,112.00){\usebox{\plotpoint}}
\multiput(1069,112)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1088.62,113.87){\usebox{\plotpoint}}
\multiput(1090,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1109.34,114.85){\usebox{\plotpoint}}
\multiput(1111,115)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1130.00,116.82){\usebox{\plotpoint}}
\multiput(1132,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1150.71,117.79){\usebox{\plotpoint}}
\multiput(1153,118)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1171.37,119.76){\usebox{\plotpoint}}
\multiput(1174,120)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1192.03,121.73){\usebox{\plotpoint}}
\multiput(1195,122)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1212.69,123.70){\usebox{\plotpoint}}
\multiput(1216,124)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1233.35,125.67){\usebox{\plotpoint}}
\multiput(1237,126)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1254.02,127.64){\usebox{\plotpoint}}
\multiput(1258,128)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1274.68,129.61){\usebox{\plotpoint}}
\multiput(1279,130)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1295.34,131.58){\usebox{\plotpoint}}
\multiput(1300,132)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1315.85,134.53){\usebox{\plotpoint}}
\multiput(1321,135)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1331,136){\usebox{\plotpoint}}
\end{picture}

